Identities from representation theory

We give a new Jacobi--Trudi-type formula for characters of finite-dimensional irreducible representations in type $C_n$ using characters of the fundamental representations and non-intersecting lattice paths. We give equivalent determinant formulas for the decomposition multiplicities for tensor powers of the spin representation in type $B_n$ and the exterior representation in type $C_n$. This gives a combinatorial proof of an identity of Katz and equates such a multiplicity with the dimension of an irreducible representation in type $C_n$. By taking certain specializations, we obtain identities for $q$-Catalan triangle numbers, the $q,t$-Catalan number of Stump, $q$-triangle versions of Motzkin and Riordan numbers, and generalizations of Touchard's identity. We use (spin) rigid tableaux and crystal base theory to show some formulas relating Catalan, Motzkin, and Riordan triangle numbers.

==> rigid_tableaux_ex.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,xscale=1,yscale=0.63,every node/.style={scale=0.75}]
%%
\node (node_13) at (94.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{1}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_14) at (99.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{3}\\\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_8) at (36.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{1}\\\cline{1-2}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_9) at (19.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{\cdot}\\\cline{1-1}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_18) at (19.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_7) at (75.0bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{3}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_16) at (49.0bp,100.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{3}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_15) at (19.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_4) at (94.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{2}\\\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_3) at (19.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_12) at (59.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{1}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_1) at (19.0bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_2) at (39.0bp,780.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{\cdot}\\\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_17) at (139.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{2}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_10) at (99.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{1}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_11) at (139.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{3}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_20) at (49.0bp,15.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{\cdot}&\lr{3}&\lr{2}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_6) at (94.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{2}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_0) at (39.0bp,865.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{\cdot}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_5) at (139.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{3}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_19) at (19.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\cdot}&\lr{2}\\\cline{1-2}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \draw [green,->] (node_4) ..controls (69.073bp,326.91bp) and (52.296bp,308.35bp)  .. (node_18);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.5bp,313.0bp) node {$3$};
  \draw [red,->] (node_0) ..controls (39.0bp,837.62bp) and (39.0bp,820.39bp)  .. (node_2);
  \draw (47.5bp,823.0bp) node {$2$};
  \draw [green,->] (node_14) ..controls (91.194bp,242.5bp) and (86.148bp,225.05bp)  .. (node_7);
  \draw (98.5bp,228.0bp) node {$3$};
  \draw [red,->] (node_8) ..controls (24.253bp,589.41bp) and (21.487bp,583.11bp)  .. (20.0bp,577.0bp) .. controls (18.011bp,568.82bp) and (17.373bp,559.68bp)  .. (node_19);
  \draw (28.5bp,568.0bp) node {$2$};
  \draw [green,->] (node_3) ..controls (19.0bp,412.62bp) and (19.0bp,395.39bp)  .. (node_15);
  \draw (27.5bp,398.0bp) node {$3$};
  \draw [blue,->] (node_18) ..controls (37.453bp,242.15bp) and (49.676bp,224.03bp)  .. (node_7);
  \draw (61.5bp,228.0bp) node {$1$};
  \draw [blue,->] (node_17) ..controls (139.0bp,497.62bp) and (139.0bp,480.39bp)  .. (node_11);
  \draw (147.5bp,483.0bp) node {$1$};
  \draw [red,->] (node_5) ..controls (128.78bp,329.59bp) and (122.84bp,315.84bp)  .. (117.0bp,304.0bp) .. controls (115.59bp,301.14bp) and (114.05bp,298.18bp)  .. (node_14);
  \draw (133.5bp,313.0bp) node {$2$};
  \draw [green,->] (node_2) ..controls (45.477bp,752.62bp) and (49.628bp,735.39bp)  .. (node_12);
  \draw (59.5bp,738.0bp) node {$3$};
  \draw [red,->] (node_15) ..controls (19.0bp,327.62bp) and (19.0bp,310.39bp)  .. (node_18);
  \draw (27.5bp,313.0bp) node {$2$};
  \draw [green,->] (node_7) ..controls (66.544bp,157.5bp) and (61.077bp,140.05bp)  .. (node_16);
  \draw (73.5bp,143.0bp) node {$3$};
  \draw [red,->] (node_6) ..controls (94.0bp,412.62bp) and (94.0bp,395.39bp)  .. (node_4);
  \draw (102.5bp,398.0bp) node {$2$};
  \draw [red,->] (node_13) ..controls (94.0bp,497.62bp) and (94.0bp,480.39bp)  .. (node_6);
  \draw (102.5bp,483.0bp) node {$2$};
  \draw [green,->] (node_12) ..controls (72.067bp,667.39bp) and (80.583bp,649.71bp)  .. (node_10);
  \draw (91.5bp,653.0bp) node {$3$};
  \draw [blue,->] (node_2) ..controls (26.433bp,762.16bp) and (22.125bp,754.55bp)  .. (20.0bp,747.0bp) .. controls (17.72bp,738.9bp) and (17.009bp,729.78bp)  .. (node_9);
  \draw (28.5bp,738.0bp) node {$1$};
  \draw [blue,->] (node_12) ..controls (51.519bp,667.5bp) and (46.684bp,650.05bp)  .. (node_8);
  \draw (58.5bp,653.0bp) node {$1$};
  \draw [red,->] (node_10) ..controls (110.64bp,589.26bp) and (114.09bp,582.9bp)  .. (117.0bp,577.0bp) .. controls (121.2bp,568.49bp) and (125.44bp,559.0bp)  .. (node_17);
  \draw (133.5bp,568.0bp) node {$2$};
  \draw [green,->] (node_9) ..controls (17.072bp,669.51bp) and (17.14bp,655.76bp)  .. (20.0bp,644.0bp) .. controls (20.697bp,641.14bp) and (21.675bp,638.23bp)  .. (node_8);
  \draw (28.5bp,653.0bp) node {$3$};
  \draw [blue,->] (node_4) ..controls (95.619bp,327.62bp) and (96.657bp,310.39bp)  .. (node_14);
  \draw (105.5bp,313.0bp) node {$1$};
  \draw [blue,->] (node_10) ..controls (97.381bp,582.62bp) and (96.343bp,565.39bp)  .. (node_13);
  \draw (105.5bp,568.0bp) node {$1$};
  \draw [green,->] (node_18) ..controls (19.0bp,242.62bp) and (19.0bp,225.39bp)  .. (node_1);
  \draw (27.5bp,228.0bp) node {$3$};
  \draw [blue,->] (node_11) ..controls (139.0bp,412.62bp) and (139.0bp,395.39bp)  .. (node_5);
  \draw (147.5bp,398.0bp) node {$1$};
  \draw [green,->] (node_8) ..controls (55.112bp,582.15bp) and (67.772bp,564.03bp)  .. (node_13);
  \draw (79.5bp,568.0bp) node {$3$};
  \draw [red,->] (node_16) ..controls (49.0bp,72.622bp) and (49.0bp,55.392bp)  .. (node_20);
  \draw (57.5bp,58.0bp) node {$2$};
  \draw [green,->] (node_19) ..controls (19.0bp,497.62bp) and (19.0bp,480.39bp)  .. (node_3);
  \draw (27.5bp,483.0bp) node {$3$};
  \draw [blue,->] (node_1) ..controls (28.757bp,157.5bp) and (35.065bp,140.05bp)  .. (node_16);
  \draw (45.5bp,143.0bp) node {$1$};
%
\end{tikzpicture}
\hspace{60pt}
\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.8,yscale=0.55,every node/.style={scale=0.75}]
%%
\node (node_32) at (19.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_34) at (187.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_26) at (19.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_27) at (179.0bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_24) at (179.0bp,865.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{1}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_25) at (99.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_22) at (179.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_23) at (139.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_20) at (69.0bp,780.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_21) at (259.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_28) at (59.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_29) at (154.0bp,100.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_9) at (154.0bp,15.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_8) at (139.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_7) at (99.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_6) at (127.0bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_5) at (159.0bp,944.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_4) at (159.0bp,1015.5bp) [draw,draw=none] {${\emptyset}$};
  \node (node_3) at (19.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_2) at (179.0bp,780.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{2}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_1) at (139.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_0) at (219.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_19) at (196.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_18) at (61.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_17) at (127.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_30) at (139.0bp,865.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_15) at (187.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_14) at (59.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_13) at (245.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_12) at (179.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_11) at (159.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_10) at (139.0bp,780.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_31) at (219.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{2}\\\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_16) at (239.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_33) at (99.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \draw [red,->] (node_0) ..controls (231.7bp,419.39bp) and (234.9bp,413.1bp)  .. (237.0bp,407.0bp) .. controls (239.77bp,398.95bp) and (241.59bp,389.84bp)  .. (node_13);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (250.5bp,398.0bp) node {$2$};
  \draw [red,->] (node_24) ..controls (179.0bp,837.62bp) and (179.0bp,820.39bp)  .. (node_2);
  \draw (187.5bp,823.0bp) node {$2$};
  \draw [green,->] (node_11) ..controls (168.11bp,412.5bp) and (173.99bp,395.05bp)  .. (node_15);
  \draw (184.5bp,398.0bp) node {$3$};
  \draw [red,->] (node_14) ..controls (36.189bp,681.55bp) and (25.268bp,672.96bp)  .. (20.0bp,662.0bp) .. controls (15.309bp,652.24bp) and (14.912bp,640.14bp)  .. (node_32);
  \draw (28.5bp,653.0bp) node {$2$};
  \draw [blue,->] (node_31) ..controls (208.78bp,669.59bp) and (202.84bp,655.84bp)  .. (197.0bp,644.0bp) .. controls (195.59bp,641.14bp) and (194.05bp,638.18bp)  .. (node_22);
  \draw (214.5bp,653.0bp) node {$1$};
  \draw [green,->] (node_31) ..controls (231.23bp,676.3bp) and (235.02bp,669.08bp)  .. (237.0bp,662.0bp) .. controls (239.27bp,653.89bp) and (240.12bp,644.77bp)  .. (node_16);
  \draw (248.5bp,653.0bp) node {$3$};
  \draw [green,->] (node_7) ..controls (85.933bp,412.39bp) and (77.417bp,394.71bp)  .. (node_28);
  \draw (91.5bp,398.0bp) node {$3$};
  \draw [red,->] (node_6) ..controls (135.78bp,157.5bp) and (141.46bp,140.05bp)  .. (node_29);
  \draw (151.5bp,143.0bp) node {$2$};
  \draw [red,->] (node_12) ..controls (179.0bp,667.62bp) and (179.0bp,650.39bp)  .. (node_22);
  \draw (187.5bp,653.0bp) node {$2$};
  \draw [green,->] (node_28) ..controls (59.427bp,329.83bp) and (59.694bp,316.1bp)  .. (60.0bp,304.0bp) .. controls (60.065bp,301.43bp) and (60.138bp,298.75bp)  .. (node_18);
  \draw (68.5bp,313.0bp) node {$3$};
  \draw [red,->] (node_25) ..controls (99.0bp,582.62bp) and (99.0bp,565.39bp)  .. (node_33);
  \draw (107.5bp,568.0bp) node {$2$};
  \draw [green,->] (node_26) ..controls (19.0bp,504.38bp) and (19.0bp,483.33bp)  .. (node_3);
  \draw (27.5bp,483.0bp) node {$3$};
  \draw [blue,->] (node_7) ..controls (106.28bp,414.64bp) and (111.11bp,400.63bp)  .. (117.0bp,389.0bp) .. controls (118.59bp,385.87bp) and (120.43bp,382.68bp)  .. (node_1);
  \draw (125.5bp,398.0bp) node {$1$};
  \draw [green,->] (node_4) ..controls (159.0bp,997.98bp) and (159.0bp,978.93bp)  .. (node_5);
  \draw (167.5bp,981.0bp) node {$3$};
  \draw [red,->] (node_34) ..controls (184.41bp,242.62bp) and (182.75bp,225.39bp)  .. (node_27);
  \draw (192.5bp,228.0bp) node {$2$};
  \draw [blue,->] (node_2) ..controls (179.0bp,752.62bp) and (179.0bp,735.39bp)  .. (node_12);
  \draw (187.5bp,738.0bp) node {$1$};
  \draw [red,->] (node_23) ..controls (143.6bp,668.83bp) and (148.43bp,653.78bp)  .. (158.0bp,644.0bp) .. controls (162.27bp,639.63bp) and (193.32bp,627.87bp)  .. (node_16);
  \draw (166.5bp,653.0bp) node {$2$};
  \draw [blue,->] (node_13) ..controls (225.89bp,327.15bp) and (213.23bp,309.03bp)  .. (node_34);
  \draw (230.5bp,313.0bp) node {$1$};
  \draw [green,->] (node_19) ..controls (203.48bp,497.5bp) and (208.32bp,480.05bp)  .. (node_0);
  \draw (218.5bp,483.0bp) node {$3$};
  \draw [blue,->] (node_28) ..controls (81.504bp,327.03bp) and (96.53bp,308.69bp)  .. (node_17);
  \draw (108.5bp,313.0bp) node {$1$};
  \draw [blue,->] (node_0) ..controls (208.59bp,412.5bp) and (201.86bp,395.05bp)  .. (node_15);
  \draw (214.5bp,398.0bp) node {$1$};
  \draw [green,->] (node_17) ..controls (127.0bp,242.62bp) and (127.0bp,225.39bp)  .. (node_6);
  \draw (135.5bp,228.0bp) node {$3$};
  \draw [red,->] (node_3) ..controls (14.882bp,414.13bp) and (14.683bp,400.07bp)  .. (20.0bp,389.0bp) .. controls (22.806bp,383.16bp) and (27.215bp,378.0bp)  .. (node_28);
  \draw (28.5bp,398.0bp) node {$2$};
  \draw [red,->] (node_2) ..controls (190.64bp,759.26bp) and (194.09bp,752.9bp)  .. (197.0bp,747.0bp) .. controls (201.2bp,738.49bp) and (205.44bp,729.0bp)  .. (node_31);
  \draw (214.5bp,738.0bp) node {$2$};
  \draw [green,->] (node_20) ..controls (63.839bp,764.33bp) and (61.201bp,755.23bp)  .. (60.0bp,747.0bp) .. controls (58.487bp,736.64bp) and (58.168bp,724.95bp)  .. (node_14);
  \draw (68.5bp,738.0bp) node {$3$};
  \draw [blue,->] (node_23) ..controls (116.19bp,681.55bp) and (105.27bp,672.96bp)  .. (100.0bp,662.0bp) .. controls (96.261bp,654.22bp) and (95.25bp,644.96bp)  .. (node_25);
  \draw (108.5bp,653.0bp) node {$1$};
  \draw [red,->] (node_33) ..controls (99.0bp,497.62bp) and (99.0bp,480.39bp)  .. (node_7);
  \draw (107.5bp,483.0bp) node {$2$};
  \draw [green,->] (node_29) ..controls (154.0bp,72.622bp) and (154.0bp,55.392bp)  .. (node_9);
  \draw (162.5bp,58.0bp) node {$3$};
  \draw [red,->] (node_15) ..controls (187.0bp,327.62bp) and (187.0bp,310.39bp)  .. (node_34);
  \draw (195.5bp,313.0bp) node {$2$};
  \draw [green,->] (node_10) ..controls (139.0bp,759.38bp) and (139.0bp,738.33bp)  .. (node_23);
  \draw (147.5bp,738.0bp) node {$3$};
  \draw [green,->] (node_8) ..controls (136.69bp,499.41bp) and (136.72bp,485.65bp)  .. (140.0bp,474.0bp) .. controls (140.84bp,471.01bp) and (142.02bp,468.02bp)  .. (node_11);
  \draw (148.5bp,483.0bp) node {$3$};
  \draw [green,->] (node_16) ..controls (245.48bp,582.62bp) and (249.63bp,565.39bp)  .. (node_21);
  \draw (259.5bp,568.0bp) node {$3$};
  \draw [blue,->] (node_22) ..controls (165.93bp,592.14bp) and (160.76bp,584.42bp)  .. (157.0bp,577.0bp) .. controls (152.81bp,568.74bp) and (149.16bp,559.26bp)  .. (node_8);
  \draw (165.5bp,568.0bp) node {$1$};
  \draw [green,->] (node_22) ..controls (177.07bp,584.51bp) and (177.14bp,570.76bp)  .. (180.0bp,559.0bp) .. controls (180.7bp,556.14bp) and (181.67bp,553.23bp)  .. (node_19);
  \draw (188.5bp,568.0bp) node {$3$};
  \draw [red,->] (node_11) ..controls (144.93bp,419.37bp) and (141.74bp,413.17bp)  .. (140.0bp,407.0bp) .. controls (137.72bp,398.9bp) and (137.01bp,389.78bp)  .. (node_1);
  \draw (148.5bp,398.0bp) node {$2$};
  \draw [green,->] (node_27) ..controls (170.87bp,157.5bp) and (165.61bp,140.05bp)  .. (node_29);
  \draw (177.5bp,143.0bp) node {$3$};
  \draw [blue,->] (node_16) ..controls (224.95bp,582.39bp) and (215.8bp,564.71bp)  .. (node_19);
  \draw (230.5bp,568.0bp) node {$1$};
  \draw [green,->] (node_1) ..controls (135.11bp,327.62bp) and (132.62bp,310.39bp)  .. (node_17);
  \draw (143.5bp,313.0bp) node {$3$};
  \draw [red,->] (node_5) ..controls (151.17bp,929.9bp) and (147.92bp,923.27bp)  .. (146.0bp,917.0bp) .. controls (142.87bp,906.78bp) and (141.14bp,894.97bp)  .. (node_30);
  \draw (154.5bp,908.0bp) node {$2$};
  \draw [blue,->] (node_19) ..controls (183.91bp,497.39bp) and (176.04bp,479.71bp)  .. (node_11);
  \draw (189.5bp,483.0bp) node {$1$};
  \draw [green,->] (node_32) ..controls (19.0bp,587.88bp) and (19.0bp,562.72bp)  .. (node_26);
  \draw (27.5bp,568.0bp) node {$3$};
  \draw [green,->] (node_30) ..controls (139.0bp,842.88bp) and (139.0bp,817.72bp)  .. (node_10);
  \draw (147.5bp,823.0bp) node {$3$};
  \draw [blue,->] (node_30) ..controls (120.25bp,842.26bp) and (97.5bp,815.29bp)  .. (node_20);
  \draw (119.5bp,823.0bp) node {$1$};
  \draw [green,->] (node_5) ..controls (163.96bp,924.4bp) and (168.75bp,905.97bp)  .. (node_24);
  \draw (179.5bp,908.0bp) node {$3$};
  \draw [blue,->] (node_10) ..controls (117.45bp,757.14bp) and (91.098bp,729.8bp)  .. (node_14);
  \draw (115.5bp,738.0bp) node {$1$};
  \draw [blue,->] (node_21) ..controls (245.93bp,497.39bp) and (237.42bp,479.71bp)  .. (node_0);
  \draw (251.5bp,483.0bp) node {$1$};
  \draw [green,->] (node_14) ..controls (55.221bp,675.3bp) and (53.544bp,657.44bp)  .. (60.0bp,644.0bp) .. controls (63.704bp,636.29bp) and (70.203bp,629.76bp)  .. (node_25);
  \draw (68.5bp,653.0bp) node {$3$};
  \draw [blue,->] (node_18) ..controls (82.842bp,242.03bp) and (97.427bp,223.69bp)  .. (node_6);
  \draw (108.5bp,228.0bp) node {$1$};
%
\end{tikzpicture}


==> rigid_tableaux_virtual_ex.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,xscale=1,yscale=0.63,every node/.style={scale=0.75}]
%%
\node (node_9) at (45.0bp,100.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{*}&\lr{3}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_8) at (45.0bp,15.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{*}&\lr{3}&\lr{2}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_7) at (70.0bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{3}\\\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_13) at (36.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{1}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_5) at (59.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{1}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_4) at (19.0bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{*}\\\cline{1-1}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_3) at (36.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{2}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_2) at (36.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{2}\\\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_1) at (19.0bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{*}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_0) at (39.0bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{*}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_11) at (39.0bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{*}\\\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_6) at (99.0bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{3}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_10) at (99.0bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{2}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_12) at (99.0bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{*}&\lr{3}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \draw [blue,->] (node_11) ..controls (26.433bp,592.16bp) and (22.125bp,584.55bp)  .. (20.0bp,577.0bp) .. controls (17.72bp,568.9bp) and (17.009bp,559.78bp)  .. (node_4);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (28.5bp,568.0bp) node {$1$};
  \draw [blue,->] (node_6) ..controls (99.0bp,327.62bp) and (99.0bp,310.39bp)  .. (node_12);
  \draw (107.5bp,313.0bp) node {$1$};
  \draw [green,->] (node_11) ..controls (45.477bp,582.62bp) and (49.628bp,565.39bp)  .. (node_5);
  \draw (59.5bp,568.0bp) node {$3$};
  \draw [red,->] (node_9) ..controls (45.0bp,72.622bp) and (45.0bp,55.392bp)  .. (node_8);
  \draw (53.5bp,58.0bp) node {$2$};
  \draw [red,->] (node_12) ..controls (89.568bp,242.5bp) and (83.471bp,225.05bp)  .. (node_7);
  \draw (95.5bp,228.0bp) node {$2$};
  \draw [green,->] (node_2) ..controls (24.253bp,249.41bp) and (21.487bp,243.11bp)  .. (20.0bp,237.0bp) .. controls (18.011bp,228.82bp) and (17.373bp,219.68bp)  .. (node_1);
  \draw (28.5bp,228.0bp) node {$3$};
  \draw [red,->] (node_13) ..controls (36.0bp,412.62bp) and (36.0bp,395.39bp)  .. (node_3);
  \draw (44.5bp,398.0bp) node {$2$};
  \draw [blue,->] (node_5) ..controls (51.519bp,497.5bp) and (46.684bp,480.05bp)  .. (node_13);
  \draw (58.5bp,483.0bp) node {$1$};
  \draw [blue,->] (node_1) ..controls (27.456bp,157.5bp) and (32.923bp,140.05bp)  .. (node_9);
  \draw (43.5bp,143.0bp) node {$1$};
  \draw [red,->] (node_5) ..controls (72.067bp,497.39bp) and (80.583bp,479.71bp)  .. (node_10);
  \draw (90.5bp,483.0bp) node {$2$};
  \draw [red,->] (node_3) ..controls (36.0bp,327.62bp) and (36.0bp,310.39bp)  .. (node_2);
  \draw (44.5bp,313.0bp) node {$2$};
  \draw [blue,->] (node_2) ..controls (47.058bp,242.5bp) and (54.207bp,225.05bp)  .. (node_7);
  \draw (65.5bp,228.0bp) node {$1$};
  \draw [blue,->] (node_10) ..controls (99.0bp,412.62bp) and (99.0bp,395.39bp)  .. (node_6);
  \draw (107.5bp,398.0bp) node {$1$};
  \draw [green,->] (node_7) ..controls (61.869bp,157.5bp) and (56.613bp,140.05bp)  .. (node_9);
  \draw (68.5bp,143.0bp) node {$3$};
  \draw [red,->] (node_0) ..controls (39.0bp,667.62bp) and (39.0bp,650.39bp)  .. (node_11);
  \draw (47.5bp,653.0bp) node {$2$};
  \draw [green,->] (node_4) ..controls (17.072bp,499.51bp) and (17.14bp,485.76bp)  .. (20.0bp,474.0bp) .. controls (20.697bp,471.14bp) and (21.675bp,468.23bp)  .. (node_13);
  \draw (28.5bp,483.0bp) node {$3$};
%
\end{tikzpicture}
\hspace{80pt}
\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.8,yscale=0.57,every node/.style={scale=0.75}]
%%
\node (node_3) at (28.5bp,695.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{1}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_9) at (88.5bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_8) at (65.5bp,15.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{3}c}\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\lr{3}&\lr{2}&\lr{1}\\\cline{1-3}\end{array}$}}$};
  \node (node_7) at (48.5bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{2}\\\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_6) at (8.5bp,525.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_5) at (8.5bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\lr{3}\\\cline{1-1}\end{array}$}}$};
  \node (node_4) at (65.5bp,185.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_13) at (43.5bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_2) at (28.5bp,772.5bp) [draw,draw=none] {${\emptyset}$};
  \node (node_1) at (28.5bp,610.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{2}\\\cline{1-1}\lr{1}\\\cline{1-1}\end{array}$}}$};
  \node (node_0) at (68.5bp,355.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{1}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_11) at (88.5bp,270.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{2}&\lr{1}\\\cline{1-2}\end{array}$}}$};
  \node (node_10) at (65.5bp,100.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\lr{3}&\lr{2}\\\cline{1-2}\end{array}$}}$};
  \node (node_12) at (28.5bp,440.5bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{1}c}\cline{1-1}\lr{3}\\\cline{1-1}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \draw [blue,->] (node_0) ..controls (59.817bp,334.27bp) and (57.373bp,327.91bp)  .. (55.5bp,322.0bp) .. controls (52.858bp,313.66bp) and (50.495bp,304.39bp)  .. (node_13);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64.0bp,313.0bp) node {$1$};
  \draw [red,->] (node_6) ..controls (6.1863bp,499.41bp) and (6.2207bp,485.65bp)  .. (9.5bp,474.0bp) .. controls (10.695bp,469.75bp) and (12.581bp,465.49bp)  .. (node_12);
  \draw (18.0bp,483.0bp) node {$2$};
  \draw [green,->] (node_2) ..controls (28.5bp,755.21bp) and (28.5bp,736.86bp)  .. (node_3);
  \draw (37.0bp,738.0bp) node {$3$};
  \draw [blue,->] (node_7) ..controls (42.023bp,497.62bp) and (37.872bp,480.39bp)  .. (node_12);
  \draw (48.0bp,483.0bp) node {$1$};
  \draw [red,->] (node_3) ..controls (28.5bp,667.62bp) and (28.5bp,650.39bp)  .. (node_1);
  \draw (37.0bp,653.0bp) node {$2$};
  \draw [blue,->] (node_12) ..controls (15.933bp,422.16bp) and (11.625bp,414.55bp)  .. (9.5bp,407.0bp) .. controls (7.2199bp,398.9bp) and (6.5085bp,389.78bp)  .. (node_5);
  \draw (18.0bp,398.0bp) node {$1$};
  \draw [green,->] (node_12) ..controls (41.567bp,412.39bp) and (50.083bp,394.71bp)  .. (node_0);
  \draw (60.0bp,398.0bp) node {$3$};
  \draw [green,->] (node_5) ..controls (18.689bp,329.8bp) and (24.392bp,316.07bp)  .. (29.5bp,304.0bp) .. controls (30.667bp,301.24bp) and (31.898bp,298.36bp)  .. (node_13);
  \draw (38.0bp,313.0bp) node {$3$};
  \draw [red,->] (node_1) ..controls (34.977bp,582.62bp) and (39.128bp,565.39bp)  .. (node_7);
  \draw (48.0bp,568.0bp) node {$2$};
  \draw [blue,->] (node_11) ..controls (81.019bp,242.5bp) and (76.184bp,225.05bp)  .. (node_4);
  \draw (87.0bp,228.0bp) node {$1$};
  \draw [green,->] (node_10) ..controls (65.5bp,72.622bp) and (65.5bp,55.392bp)  .. (node_8);
  \draw (74.0bp,58.0bp) node {$3$};
  \draw [red,->] (node_13) ..controls (43.112bp,244.39bp) and (44.001bp,230.62bp)  .. (47.5bp,219.0bp) .. controls (48.401bp,216.01bp) and (49.605bp,212.99bp)  .. (node_4);
  \draw (56.0bp,228.0bp) node {$2$};
  \draw [green,->] (node_7) ..controls (61.567bp,497.39bp) and (70.083bp,479.71bp)  .. (node_9);
  \draw (80.0bp,483.0bp) node {$3$};
  \draw [red,->] (node_4) ..controls (65.5bp,157.62bp) and (65.5bp,140.39bp)  .. (node_10);
  \draw (74.0bp,143.0bp) node {$2$};
  \draw [red,->] (node_0) ..controls (74.977bp,327.62bp) and (79.128bp,310.39bp)  .. (node_11);
  \draw (88.0bp,313.0bp) node {$2$};
  \draw [blue,->] (node_9) ..controls (82.023bp,412.62bp) and (77.872bp,395.39bp)  .. (node_0);
  \draw (88.0bp,398.0bp) node {$1$};
  \draw [blue,->] (node_1) ..controls (19.475bp,589.37bp) and (17.088bp,582.99bp)  .. (15.5bp,577.0bp) .. controls (13.324bp,568.79bp) and (11.796bp,559.64bp)  .. (node_6);
  \draw (24.0bp,568.0bp) node {$1$};
%
\end{tikzpicture}

